MORPHEUS: A Multidimensional Framework for Modeling, Measuring, and Mitigating Human Factors in Cybersecurity

Despite technical advancements, the human factor remains cybersecurity's most exploited vulnerability. Current research acknowledges this but remains fragmented, treating vulnerabilities as isolated, static traits. To address this, we introduce MORPHEUS, a holistic framework conceptualizing human-centric security as a dynamic, interconnected system. Grounded in the Cognition-Affect-Behavior (CAB) model and Attribution Theory, MORPHEUS consolidates 50 human factors influencing susceptibility to major cyberthreats (e.g., phishing, malware, password management, and misconfigurations). Beyond mere identification, the framework introduces a hierarchical Causal Pathway Architecture. Systematically mapping 302 empirical interactions (82.8% architecture-compliant), we reveal how cognitive, affective, and behavioral processes jointly shape security outcomes, distilling them into 12 recurring interaction mechanisms. MORPHEUS further links theory to practice through an inventory of 99 validated psychometric instruments for empirical assessment. We illustrate its applicability through in-depth operational scenarios for risk diagnosis and targeted interventions. Overall, MORPHEUS provides a comprehensive theoretical foundation for advancing human-centered cybersecurity.

==> (inline-0) <==
\begin{longtable}{p{0.2\textwidth}||c|c|c|}

\caption{Interactions for the \textbf{Demographics} factors. \textit{Legend}: $\uparrow$ indicates a positive association between the traits, $\downarrow$ a negative association, $\sim$ a mixed or complex association, and $\times$ a modulation effect between the two factors.}
\label{tab:demographics_interactions} \\
    & \textbf{Age} & \textbf{Education} & \textbf{Gender (1=M)} \\
    \toprule
    \endfirsthead

    & \textbf{Age} & \textbf{Education} & \textbf{Gender (1=M)} \\
    \toprule
    \endhead

    \multicolumn{4}{c}{\textit{(Table continues on the next page)}} \\
    
    \endfoot
    \endlastfoot

%\textbf{Age} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
%\hline
%\textbf{Education} &  & \cellcolor{gray!30} &  \cellcolor{gray!30} \\
%\hline

%\textbf{Gender (1=M)} &  &  & \cellcolor{gray!30} \\
%\hline
%\hline

\textbf{Agreeableness} &
$\times$~\cite{aschwanden2025longitudinal}, $\uparrow$~\cite{Soto2012Development, Allemand2008Personality} &
$\uparrow$~\cite{Kassenboehmer2018University} &
$\downarrow$~\cite{Costa2001GenderPersonality,Otterbring2022Pandemic,Leslie2025Gender,Vecchione2012Gender,Weisberg2011Gender} \\
\hline

\textbf{Conscientiousness} &
$\times$~\cite{aschwanden2025longitudinal}, $\uparrow$~\cite{Soto2012Development, Allemand2008Personality, Vecchione2012Gender} &
$\uparrow$~\cite{Kassenboehmer2018University} &
$\downarrow$~\cite{Otterbring2022Pandemic,Vecchione2012Gender} \\
\hline

\textbf{Extraversion} &
$\times$~\cite{aschwanden2025longitudinal}, $\downarrow$~\cite{Soto2012Development, Allemand2008Personality} &
$\uparrow$~\cite{Kassenboehmer2018University} & 
$\downarrow$~\cite{Weisberg2011Gender, AlosFerrer2016CognitiveReflection} \\
\hline

\textbf{Greed} &  &  & $\uparrow$~\cite{krekels2015Dispositional} \\
\hline

\textbf{Openness} &
$\times$~\cite{aschwanden2025longitudinal}, $\downarrow$~\cite{Soto2012Development, Allemand2008Personality}, $\uparrow$~\cite{Vecchione2012Gender} &
$\uparrow$~\cite{Ludeke2014Truth} &
$\downarrow$~\cite{Vecchione2012Gender}, $\uparrow$~\cite{Costa2001GenderPersonality} \\
\hline

\textbf{Narcissism} &
$\uparrow$~\cite{Leite2023Dark} &
  &
  \\
\hline

\textbf{Neuroticism} &
$\times$~\cite{aschwanden2025longitudinal}, $\downarrow$~\cite{Soto2012Development,Allemand2008Personality} & 
  & 
$\downarrow$~\cite{Costa2001GenderPersonality, Leslie2025Gender,Weisberg2011Gender, Murphy2021International,Vecchione2012Gender, AlosFerrer2016CognitiveReflection}
  \\
\hline
\hline

%\textbf{Bias} &  &  & \\ \hline

\textbf{Cognitive fatigue} &
 $\uparrow$~\cite{Bouche2025Mental} &
  &
  \\
\hline

\textbf{Cognitive reflectiveness} &
 $\uparrow$~\cite{ge2021personal} &
  &
$\uparrow$~\cite{AlosFerrer2016CognitiveReflection, ge2021personal} \\
\hline

\textbf{Cyber risk beliefs} &
 $\sim$~\cite{Lee2019IPC}, $\uparrow$~\cite{fatokun2019Impact} &
 $\uparrow$~\cite{Lee2019IPC} &
  $\sim$~\cite{Lee2019IPC}, $\downarrow$~\cite{kennison2020risks, McGill2018Gender, fatokun2019Impact} \\
\hline

%\textbf{Cyb. self-mon.} & &  & \\ 
%\hline

%\textbf{Dec. fatigue} &  &  &  \\
%\hline

%\textbf{Distraction} &  &  &  \\
%\hline

\textbf{Lack of awareness} & $\sim$~\cite{bell2022exploring}, $\downarrow$~\cite{sheng2010falls, Sari2023Demographic, reeves2020whose, Zhou2020Risk}, $\uparrow$~\cite{lin2019susceptibility} &
$\sim$\cite{Sari2023Demographic}, $\uparrow$~\cite{fatokun2019Impact} & $\downarrow$~\cite{Gratian2018Correlating, sheng2010falls}, $\uparrow$~\cite{Sari2023Demographic, daengsi2022cybersecurity, reeves2020whose} \\
\hline

\textbf{Lack of knowledge} &
$\sim$~\cite{bell2022exploring}, $\downarrow$~\cite{Sari2023Demographic} &
$\times$~\cite{nguyen2024investigation} &
$\downarrow$~\cite{fatokun2019Impact}, $\uparrow$~\cite{Sari2023Demographic} \\
\hline

%\textbf{Misperception} &  &  &  \\
%\hline

\textbf{Overconfidence} &
$\downarrow$~\cite{bell2022exploring} &
  &
$\uparrow$~\cite{bell2022exploring, aldarwish2019framework, anwar2017gender} \\
\hline

\textbf{Risk attitude} &
$\downarrow$~\cite{Nicholson2005Personality} &
  &
$\uparrow$~\cite{gustafsod1998gender, kennison2020risks, weber2002dospert, Pavlicek2021Personality, Nicholson2005Personality} \\
\hline

\textbf{Security self-efficacy} &
$\uparrow$~\cite{bell2022exploring} &
  & $\uparrow$~\cite{Verkijika2019SelfEfficacy, Sun2016Mediating}
  \\
%\hline

%\textbf{Uncertainty} &  &  &  \\
%\hline

%\textbf{Vigilance} &  &  &  \\
\hline
\hline

\textbf{Anxiousness} &
$\downarrow$~\cite{tiraboschi2023Adolescent} & $\downarrow$\cite{Huseynov2024Using}
  &
$\downarrow$~\cite{tiraboschi2023Adolescent, Leslie2025Gender, Weisberg2011Gender} \\
\hline

\textbf{Digital anxiety} &
$\uparrow$~\cite{Yoon2016Computer} &
$\downarrow$~\cite{Yoon2016Computer} &
$\downarrow$~\cite{Yoon2016Computer} \\
\hline

\textbf{Fear} &
$\sim$~\cite{Cook2022Fear} &
 &
$\downarrow$~\cite{Cook2022Fear} \\
\hline

%\textbf{Frustration} &  &  & \\
%\hline

\textbf{Shame} &
$\downarrow$~\cite{Gambin2018Relations}, $\sim$~\cite{Orth2010Shame} &
  &
$\downarrow$~\cite{malinakova2020Psychometric}  \\
\hline

\textbf{Stress} &
$\downarrow$~\cite{nwachukwu2020covid}, $\uparrow$~\cite{RaguNathan2008Technostress} &
  &
 $\times$~\cite{Amin2024TechnostressEducators}, 
 $\downarrow$~\cite{sears2024individual},
 $\uparrow$~\cite{RaguNathan2008Technostress} \\

\hline
\hline

%\textbf{Complacency} &  &  &  \\
%\hline

\textbf{Compulsive behavior} &  &  & $\uparrow$~\cite{Kircaburun2018Dark} \\
\hline

\textbf{Impulsive behavior} & $\downarrow$~\cite{iuga2016baiting} 
  &
  &
 $\uparrow$~\cite{Diotaiuti2022Internet}\\
\hline

\textbf{Internet addiction} &
 $\downarrow$~\cite{Sechi2021Addictive, LozanoBlasco2022Internet, Leite2023Dark}, $\uparrow$~\cite{Diotaiuti2022Internet} &
  & $\downarrow$~\cite{LozanoBlasco2022Internet},
 $\uparrow$~\cite{Jojo2022Personality, Diotaiuti2022Internet, Ghislieri2022Might} \\
\hline

\textbf{Internet usage} &
 $\uparrow$~\cite{Zhou2020Risk} &
  & $\times$~\cite{tiraboschi2023Adolescent}
 \\
\hline

%\textbf{Laziness} &  &  &  \\
%\hline

%\textbf{Recurrence} &  &  &  \\
%\hline

\textbf{Risk-taking} &
 $\downarrow$~\cite{Nicholson2005Personality} &
  &
 $\uparrow$~\cite{kennison2020risks, Nicholson2005Personality}, $\times$~\cite{Abuelezz2025SocialEngineering} \\

\hline
\hline

\textbf{Attitude toward policies} & $\downarrow$~\cite{nguyen2024investigation}
 & $\times$~\cite{nguyen2024investigation}
 &
$\downarrow$~\cite{Ifinedo2014Information} \\
\hline

\textbf{Lack of communication} &
$\downarrow$~\cite{Zhou2020Risk} &
&
  \\
\hline

%\textbf{Lack of resources} &  &  &   \\
%\hline

\textbf{Lack of trust} &
$\times$~\cite{Abuelezz2025SocialEngineering}, $\uparrow$~\cite{Butavicius2022People} &
  &
$\times$~\cite{Abuelezz2025SocialEngineering} \\
\hline

%\textbf{Norms} &  &  &  \\
%\hline

%\textbf{Online exposure} &  &  &  \\
%\hline

%\textbf{Org. tenure} &  &  &  \\
%\hline

%%\textbf{Security posture} &  &  &   \\
%\hline

\textbf{Social influence} &
$\sim$~\cite{Steinberg2007Age, lin2019susceptibility}, $\uparrow$~\cite{Taib2019SocialEngineering} &
  &
  \\
\hline

\textbf{Social proof} & $\times$~\cite{fatokun2019Impact} & $\times$~\cite{Hong2023Influence} & $\downarrow$~\cite{coopamootoo2023gender} \\
\hline

%\textbf{Type of org.} &  &  &  \\
%\hline

\end{longtable}
\begin{longtable}{p{0.15\textwidth}||p{0.1\textwidth}|p{0.1\textwidth}|p{0.12\textwidth}|p{0.08\textwidth}|p{0.1\textwidth}|p{0.1\textwidth}|p{0.12\textwidth}|}
   
\caption{Interactions for the \textbf{Personality} factors. \textit{Legend}: $\uparrow$ indicates a positive association between the traits, $\downarrow$ a negative association, $\sim$ a mixed or complex association, and $\times$ a modulation effect between the two factors.}
\label{tab:personality_interactions} \\
& \textbf{Agree.ness} & \textbf{Consc.ness} & \textbf{Extraversion} & \textbf{Greed} & \textbf{Openness} & \textbf{Narcissism} & \textbf{Neuroticism} \\
\toprule
\endfirsthead

& \textbf{Agree.ness} & \textbf{Consc.ness} & \textbf{Extraversion} & \textbf{Greed} & \textbf{Openness} & \textbf{Narcissism} & \textbf{Neuroticism} \\
\toprule
\endhead

\multicolumn{8}{c}{\textit{(Table continues on the next page)}} \\

\endfoot
\endlastfoot

\textbf{Agree.ness} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \cellcolor{gray!30}\\
\hline
\textbf{Consc.ness} & $\uparrow$~\cite{DeYoung2015Cybernetic} & \cellcolor{gray!30} & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline
\textbf{Extraversion} & $\uparrow$~\cite{Bhattacharjee2025Effect} & $\uparrow$~\cite{Bhattacharjee2025Effect} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline
\textbf{Greed} & $\downarrow$~\cite{krekels2015Dispositional} & $\downarrow$~\cite{Zeelenberg2024Disentangling} & $\downarrow$~\cite{krekels2015Dispositional} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline
\textbf{Openness} & $\uparrow$~\cite{Bhattacharjee2025Effect} &  & $\uparrow$~\cite{DeYoung2015Cybernetic, Bhattacharjee2025Effect} &  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline
\textbf{Narcissism} &  &  &  &  &  & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline
\textbf{Neuroticism} & $\downarrow$~\cite{DeYoung2015Cybernetic}, $\uparrow$~\cite{Bhattacharjee2025Effect}& $\downarrow$~\cite{DeYoung2015Cybernetic} & $\uparrow$~\cite{Bhattacharjee2025Effect} & $\uparrow$~\cite{krekels2015Dispositional} & $\uparrow$~\cite{Bhattacharjee2025Effect} &  & \cellcolor{gray!30} \\
\hline
\hline

\textbf{Age} & $\times$~\cite{aschwanden2025longitudinal}, $\uparrow$~\cite{Soto2012Development, Allemand2008Personality} & $\times$~\cite{aschwanden2025longitudinal}, $\uparrow$~\cite{Soto2012Development,Allemand2008Personality,Vecchione2012Gender} & $\times$~\cite{aschwanden2025longitudinal}, $\downarrow$~\cite{Soto2012Development,Allemand2008Personality} &  & $\times$~\cite{aschwanden2025longitudinal}, $\downarrow$~\cite{Soto2012Development,Allemand2008Personality}, $\uparrow$~\cite{Vecchione2012Gender} & $\uparrow$~\cite{Leite2023Dark} & $\times$~\cite{aschwanden2025longitudinal}, $\downarrow$~\cite{Soto2012Development, Allemand2008Personality} \\
\hline
\textbf{Education} & $\uparrow$~\cite{Kassenboehmer2018University} & $\uparrow$~\cite{Kassenboehmer2018University} & $\uparrow$~\cite{Kassenboehmer2018University} &  & $\uparrow$~\cite{Ludeke2014Truth} &  &  \\
\hline
\textbf{Gender (1=M)} & $\downarrow$~\cite{Costa2001GenderPersonality,Otterbring2022Pandemic,Leslie2025Gender,Vecchione2012Gender,Weisberg2011Gender} & $\downarrow$~\cite{Otterbring2022Pandemic,Vecchione2012Gender} & $\downarrow$~\cite{Weisberg2011Gender, AlosFerrer2016CognitiveReflection} & $\uparrow$~\cite{krekels2015Dispositional} & $\downarrow$~\cite{Vecchione2012Gender}, $\uparrow$~\cite{Costa2001GenderPersonality} &  & $\downarrow$~\cite{Costa2001GenderPersonality,Leslie2025Gender,Weisberg2011Gender, Murphy2021International,Vecchione2012Gender, AlosFerrer2016CognitiveReflection} \\
\hline
\hline

\textbf{Bias} & $\uparrow$~\cite{Frauenstein2020Susceptibility} & $\downarrow$~\cite{Frauenstein2020Susceptibility} &  &  & $\uparrow$~\cite{Frauenstein2020Susceptibility} &  & $\uparrow$~\cite{Frauenstein2020Susceptibility} \\
\hline
%\textbf{Cog. fatigue} &  &  &  &  &  &  &  \\
%\hline
\textbf{Cog. reflect.ness} & $\uparrow$~\cite{Frauenstein2020Susceptibility} & $\uparrow$~\cite{ge2021personal} &  &  & $\uparrow$~\cite{ge2021personal, Frauenstein2020Susceptibility} &  & $\downarrow$~\cite{Waqas2023Enhancing}, $\uparrow$~\cite{Frauenstein2020Susceptibility} \\
\hline
\textbf{Cyber risk beliefs} &  &  &  &  &  & $\downarrow$~\cite{Jones2011Impulsivity} &  \\
\hline
%\textbf{Cyb. self-mon.} &  &  &  &  &  &  &  \\
%\hline
%\textbf{Dec. fatigue} &  &  &  &  &  &  &  \\
%\hline
%\textbf{Distraction} &  &  &  &  &  &  &  \\
%\hline
%\textbf{Lack of awar.} &  &  &  &  &  &  &  \\
%\hline
\textbf{Lack of know.} &  & $\downarrow$~\cite{kennison2020risks} &  &  &  &  &  \\
\hline
%\textbf{Misperception} &  &  &  &  &  &  &  \\
%\hline
\textbf{Overconfidence} &  & $\uparrow$~\cite{Fawad2020Personality} & $\uparrow$~\cite{Fawad2020Personality, Schaefer2004Overconfidence} &  &  & $\uparrow$~\cite{Campbell2004Narcissism, Paulhus2002DarkTriad} & $\downarrow$~\cite{Fawad2020Personality, Roberts1999Neuroticism} \\
\hline
\textbf{Risk attitude} & $\downarrow$~\cite{Nicholson2005Personality} & $\downarrow$~\cite{Fawad2020Personality, Nicholson2005Personality}, $\sim$~\cite{kennison2020risks} & $\uparrow$~\cite{Fawad2020Personality, Pavlicek2021Personality, Nicholson2005Personality} & $\uparrow$~\cite{Li2019Neural} & $\uparrow$~\cite{Nicholson2005Personality, Pavlicek2021Personality}&  & $\downarrow$~\cite{Nicholson2005Personality}, $\uparrow$~\cite{Pavlicek2021Personality, kennison2020risks} \\
\hline
%\textbf{Sec. self-efficacy} &  &  &  &  &  &  &  \\
%\hline
%\textbf{Uncertainty} &  &  &  &  &  &  &  \\
%\hline
\textbf{Vigilance} & $\downarrow$~\cite{Rossier2004NEO16PF} &  &  &  &  &  &  \\
\hline
\hline
\textbf{Anxiousness} & $\downarrow$~\cite{Leslie2025Gender} & $\downarrow$~\cite{Leslie2025Gender} & $\downarrow$~\cite{Thorp1993Personality,Leslie2025Gender}, $\uparrow$~\cite{Budimir2021CybersecurityEmotions}&  &  &  & $\uparrow$~\cite{Regzedmaa2024Systematic, Rossier2004NEO16PF,Leslie2025Gender, Budimir2021CybersecurityEmotions, Dong2022Anxious, Thorp1993Personality} \\
\hline
\textbf{Digital anxiety} &  &  &  &  & $\downarrow$~\cite{Maricutoiu2014Meta} &  & $\uparrow$~\cite{Maricutoiu2014Meta} \\
\hline
\textbf{Fear} &  &  &  &  &  &  & $\uparrow$~\cite{Dong2022Anxious} \\
\hline
%\textbf{Frustration} &  &  &  &  &  &  &  \\
%\hline
%\textbf{Shame} &  &  &  &  &  &  &  \\
%\hline
\textbf{Stress} & $\sim$~\cite{Pflugner2021PersonalityTechnostress} & $\downarrow$~\cite{Pflugner2021PersonalityTechnostress} & $\sim$~\cite{Pflugner2021PersonalityTechnostress} &  & $\downarrow$~\cite{Cuadrado2024Technostress}, $\sim$~\cite{Pflugner2021PersonalityTechnostress} &  & $\sim$~\cite{Pflugner2021PersonalityTechnostress}, $\uparrow$~\cite{Maier2019Technostress, Budimir2021CybersecurityEmotions, Cuadrado2024Technostress} \\
\hline
\hline
%\textbf{Complacency} &  &  &  &  &  &  &  \\
%\hline
%\textbf{Comp. behavior} &  &  &  &  &  &  &  \\
%\hline
\textbf{Imp. behavior} & $\downarrow$~\cite{Mao2018Selfcontrol} & $\downarrow$~\cite{Mao2018Selfcontrol} & $\downarrow$~\cite{Mao2018Selfcontrol} &  & $\downarrow$~\cite{Mao2018Selfcontrol} & $\uparrow$~\cite{Jones2011Impulsivity} & $\uparrow$~\cite{Mao2018Selfcontrol, Zhang2025Emotional, Schreiber2012Emotion, Waqas2023Enhancing} \\
\hline
\textbf{Internet add.} & $\downarrow$~\cite{Nwufo2024Personality, Jojo2022Personality, Kayis2016BigFive,Tian2021Associations} & $\downarrow$~\cite{rachubinska2021analysis, Jojo2022Personality, Kayis2016BigFive,Tian2021Associations}, $\uparrow$~\cite{Nwufo2024Personality} & $\downarrow$~\cite{Kayis2016BigFive,Tian2021Associations}, $\uparrow$~\cite{Nwufo2024Personality} &  & $\downarrow$~\cite{Jojo2022Personality,Kayis2016BigFive,Tian2021Associations}, $\uparrow$~\cite{rachubinska2021analysis, Nwufo2024Personality} &  & $\uparrow$~\cite{rachubinska2021analysis, Nwufo2024Personality, Jojo2022Personality,Kayis2016BigFive,Tian2021Associations, Sechi2021Addictive} \\
\hline
\textbf{Internet usage} &  &  &  &  &  & $\uparrow$~\cite{Leite2023Dark, Kircaburun2018Dark} &  \\
\hline
\textbf{Laziness} & $\downarrow$~\cite{Steel2007Procrastination} & $\downarrow$~\cite{Steel2007Procrastination, Meng2024Procrastinators} & $\downarrow$~\cite{Steel2007Procrastination} &  &  & $\uparrow$~\cite{Meng2024Procrastinators} & $\uparrow$~\cite{Steel2007Procrastination, Meng2024Procrastinators} \\
\hline
\textbf{Recurrence} &  & $\uparrow$~\cite{Vishwanath2015Examining} &  &  &  &  & $\uparrow$~\cite{Vishwanath2015Examining} \\
\hline
\textbf{Risk-taking} & $\downarrow$~\cite{Nicholson2005Personality} & $\downarrow$~\cite{Nicholson2005Personality} & $\uparrow$~\cite{Nicholson2005Personality} & $\uparrow$~\cite{Li2019Neural} & $\uparrow$~\cite{Nicholson2005Personality} &  & $\downarrow$~\cite{Nicholson2005Personality}, $\uparrow$~\cite{Zhang2025Emotional} \\
\hline
\hline
\textbf{Att. tow. policies} & $\times$~\cite{Shropshire2015Personality} & $\times$~\cite{Shropshire2015Personality}, $\uparrow$~\cite{marin2023influence} & $\uparrow$~\cite{marin2023influence} &  &  & $\downarrow$~\cite{Maasberg2020DarkTriad} & \\
\hline
%\textbf{Lack of comm.} &  &  &  &  &  &  &  \\
%\hline
\textbf{Lack of resources} & $\times$~\cite{eftimie2022spear} &  &  &  &  &  &  \\
\hline
\textbf{Lack of trust} & $\downarrow$~\cite{Shropshire2015Personality,Brandt2022Trust,Rossier2004NEO16PF} &  &  &  &  &  &  \\
\hline
%\textbf{Norms} &  &  &  &  &  &  &  \\
%\hline
\textbf{Online exposure} &  &  &  &  &  & $\uparrow$~\cite{Leite2023Dark} &  \\
\hline
%\textbf{Org. tenure} &  &  &  &  &  &  &  \\
%\hline
%\textbf{Security posture} &  &  &  &  &  &  &  \\
%\hline
\textbf{Social influence} & $\uparrow$~\cite{Palm2025Influence,Shropshire2015Personality, Cusack2018Personality} & $\uparrow$~\cite{Oyibo2019Relationship} & $\uparrow$~\cite{Palm2025Influence,Cusack2018Personality} & $\uparrow$~\cite{williams2017individual} & $\downarrow$~\cite{Palm2025Influence}, $\uparrow$~\cite{Oyibo2019Relationship} & $\uparrow$~\cite{Hart2025Phishing} & $\downarrow$~\cite{Palm2025Influence}, $\uparrow$~\cite{Oyibo2019Relationship} \\
\hline
\textbf{Social proof} &  &  & $\uparrow$~\cite{Murday2021Extraversion} &  &  &  & $\uparrow$~\cite{Fawad2020Personality} \\
\hline
%\textbf{Type of org.} &  &  &  &  &  &  &  \\
%\hline

\end{longtable}
\begin{longtable}{p{0.1\textwidth}||*{15}{p{0.069\textwidth}|}}

\caption{Interactions for the \textbf{Cognitive} factors. \textit{Legend}: $\uparrow$ indicates a positive association between the traits, $\downarrow$ a negative association, $\sim$ a mixed or complex association, and $\times$ a modulation effect between the two factors.}
\label{tab:cognitive_interactions}
\\

 & \textbf{Bias} & \textbf{Cog. fatigue} & \textbf{Cog. reflectiv.} & \textbf{Cyb. r. beliefs} & \textbf{Cyb. self-m.} & \textbf{Dec. fatigue} & \textbf{Distract.} & \textbf{Lack of awar.} & \textbf{Lack of know.} & \textbf{Misper.} & \textbf{Overco.} & \textbf{Risk attitude} & \textbf{Sec. self-eff.} & \textbf{Uncert.} & \textbf{Vigilan.} \\
\toprule
\endfirsthead

 & \textbf{Bias} & \textbf{Cog. fatigue} & \textbf{Cog. reflectiv.} & \textbf{Cyb. r. beliefs} & \textbf{Cyb. self-m.} & \textbf{Dec. fatigue} & \textbf{Distract.} & \textbf{Lack of awar.} & \textbf{Lack of know.} & \textbf{Misper.} & \textbf{Overco.} & \textbf{Risk attitude} & \textbf{Sec. self-eff.} & \textbf{Uncert.} & \textbf{Vigilan.} \\
\toprule
\endhead

\multicolumn{16}{c}{\textit{(Table continues on the next page)}}\\
\endfoot
\endlastfoot

\textbf{Bias} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline

\textbf{Cog. fatigue} &  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  \\
\hline

\textbf{Cog. reflect.} & $\downarrow$~\cite{AlosFerrer2016CognitiveReflection, Chou2021Mindless} &  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline

\textbf{Cyb. r. bel.} &  &  & $\uparrow$~\cite{Kwak2020Spear, Musuva2019Cognitive} &  \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline

\textbf{Cyb. self-m.} & $\downarrow$~\cite{Hutton1992SelfAwareness} &  & $\uparrow$~\cite{Waqas2023Enhancing} & $\uparrow$~\cite{Kwak2020Spear, Martens2019Investigating} &  \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  \\
\hline

\textbf{Dec. fatigue }& $\uparrow$~\cite{Pignatiello2020Decision,stanton2016security} &  &  &  &  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline

\textbf{Distraction} &  & $\downarrow$~\cite{Katidioti2016Interrupt} &  &  &  &  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline

\textbf{Lack of aw.} &  &  &  & $\sim$~\cite{Martens2019Investigating, reeves2020whose} &  &  &  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline

\textbf{Lack of kn.} &  &  & $\downarrow$~\cite{ge2021personal, Wash2020Experts} &  &  &  &  &  & \cellcolor{gray!30}  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline

\textbf{Mispercep.} &  &  &  &  &  &  &  &  &  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  \\
\hline

\textbf{Overconf.} & $\uparrow$~\cite{wang2016overconfidence} & $\downarrow$~\cite{wang2016overconfidence} &  &  &  &  &  &  &  &   & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline

\textbf{Risk attitude} &  & $\downarrow$~\cite{Jia2022MentalFatigue} & $\uparrow$~\cite{Li2023Risk} &  &  &  &  &  &  &  &  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline

\textbf{Sec. self-eff.} &  & $\uparrow$~\cite{yeng2022investigation} & $\uparrow$~\cite{vishwanath2011people} & $\times$~\cite{Lee2023Thwarting, Kwak2020Spear, Verkijika2019SelfEfficacy}, $\downarrow$~\cite{Wang2017Coping} & $\uparrow$~\cite{Kwak2020Spear} & $\uparrow$~\cite{yeng2022investigation} &  & $\times$~\cite{Zhou2020Risk}, $\downarrow$~\cite{Martens2019Investigating} & $\times$~\cite{vishwanath2011people}, $\downarrow$~\cite{Arachchilage2014Security} &  &  &  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline

\textbf{Uncertainty} &  &  & $\uparrow$~\cite{Vishwanath2015Examining} &  &  &  &  &  &  &  &  &  &  & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline

\textbf{Vigilance} &  & $\sim$~\cite{Wang2012Phishing}, $\uparrow$~\cite{Warm2008Vigilance} &  &  &  &  &  &  & $\downarrow$~\cite{Wang2012Phishing} &  &  &  &  &  & \cellcolor{gray!30} \\
\hline
\hline

\textbf{Age} &  & $\uparrow$~\cite{Bouche2025Mental} & $\uparrow$~\cite{ge2021personal} & $\sim$~\cite{Lee2019IPC}, $\uparrow$~\cite{fatokun2019Impact} &  &  &  & $\sim$~\cite{bell2022exploring}, $\downarrow$~\cite{sheng2010falls, Sari2023Demographic, reeves2020whose, Zhou2020Risk}, $\uparrow$~\cite{lin2019susceptibility} & $\sim$~\cite{bell2022exploring}, $\downarrow$~\cite{Sari2023Demographic} &  & $\downarrow$~\cite{bell2022exploring} & $\downarrow$~\cite{Nicholson2005Personality} & $\uparrow$~\cite{bell2022exploring} &  &  \\
\hline

\textbf{Education} &  &  &  & $\uparrow$~\cite{Lee2019IPC} &  &  &  & $\sim$~\cite{Sari2023Demographic}, $\uparrow$~\cite{fatokun2019Impact} & $\times$~\cite{nguyen2024investigation} &  &  &  &  &  &  \\
\hline

\textbf{Gender (1=M)} &  &  & $\uparrow$~\cite{AlosFerrer2016CognitiveReflection,ge2021personal} & $\sim$~\cite{Lee2019IPC}, $\downarrow$~\cite{kennison2020risks, McGill2018Gender, fatokun2019Impact} &  &  &  & $\downarrow$~\cite{Gratian2018Correlating, sheng2010falls}, $\uparrow$~\cite{Sari2023Demographic, daengsi2022cybersecurity, reeves2020whose} & $\downarrow$~\cite{fatokun2019Impact}, $\uparrow$~\cite{Sari2023Demographic} &  & $\uparrow$~\cite{bell2022exploring,aldarwish2019framework,anwar2017gender} & $\uparrow$~\cite{kennison2020risks, gustafsod1998gender, weber2002dospert, Pavlicek2021Personality, Nicholson2005Personality} & $\uparrow$\cite{Verkijika2019SelfEfficacy, Sun2016Mediating} &  &  \\
\hline
\hline

\textbf{Agree.ness} & $\uparrow$~\cite{Frauenstein2020Susceptibility} &  & $\uparrow$~\cite{Frauenstein2020Susceptibility} &  &  &  &  &  &  &  &  & $\downarrow$~\cite{Nicholson2005Personality} &  &  & $\downarrow$~\cite{Rossier2004NEO16PF} \\
\hline

\textbf{Consc.ness} & $\downarrow$~\cite{Frauenstein2020Susceptibility} &  & $\uparrow$~\cite{ge2021personal} &  &  &  &  &  & $\downarrow$~\cite{kennison2020risks} &  & $\uparrow$~\cite{Fawad2020Personality} & $\sim$~\cite{kennison2020risks}, $\downarrow$~\cite{Fawad2020Personality, Nicholson2005Personality} &  &  &  \\
\hline

\textbf{Extravers.} &  &  &  &  &  &  &  &  &  &  & $\uparrow$~\cite{Fawad2020Personality, Schaefer2004Overconfidence} & $\uparrow$~\cite{Pavlicek2021Personality, Fawad2020Personality, Nicholson2005Personality} &  &  &  \\
\hline

\textbf{Greed} &  &  &  &  &  &  &  &  &  &  &  & $\uparrow$~\cite{Li2019Neural} &  &  &  \\
\hline

\textbf{Openness} & $\uparrow$~\cite{Frauenstein2020Susceptibility} &  & $\uparrow$~\cite{ge2021personal, Frauenstein2020Susceptibility} &  &  &  &  &  &  &  &  & $\uparrow$~\cite{Nicholson2005Personality, Pavlicek2021Personality} &  &  &  \\
\hline

\textbf{Narcissism} &  &  &  & $\downarrow$~\cite{Jones2011Impulsivity} &  &  &  &  &  &  & $\uparrow$~\cite{Campbell2004Narcissism,Paulhus2002DarkTriad} &  &  &  &  \\
\hline

\textbf{Neuroticism} & $\uparrow$~\cite{Frauenstein2020Susceptibility} &  & $\downarrow$~\cite{Waqas2023Enhancing}, $\uparrow$~\cite{Frauenstein2020Susceptibility} &  &  &  &  &  &  & & $\downarrow$~\cite{Fawad2020Personality,Roberts1999Neuroticism}  & $\downarrow$~\cite{Nicholson2005Personality}, $\uparrow$~\cite{Pavlicek2021Personality, kennison2020risks} &  &  & \\
\hline
\hline

\textbf{Anxiousn.} &  & $\uparrow$~\cite{Mizrak2025DigitalDetox, Botvinick2001Conflict} &  & $\uparrow$~\cite{Wang2017Coping, Hengen2021Stress} &  & $\uparrow$~\cite{Hengen2021Stress,Mizrak2025DigitalDetox} & $\uparrow$~\cite{Bishop2009TraitAnxiety,Allsop2014FlyingPressure} &  &  & $\uparrow$~\cite{Hengen2021Stress} &  & $\downarrow$~\cite{Hengen2021Stress} & $\downarrow$~\cite{Wang2017Coping} & $\times$~\cite{Spiroiu2025SocialAnxiety}, $\uparrow$~\cite{abroshan2021covid} & $\downarrow$~\cite{Bishop2009TraitAnxiety,Allsop2014FlyingPressure} \\
\hline

\textbf{Digital anx.} &  &  &  &  &  &  &  &  & $\uparrow$~\cite{Yoon2016Computer} &  &  &  &  &  &  \\
\hline

\textbf{Fear} & $\times$~\cite{DelsoVicente2025ComplianceReview}, $\uparrow$~\cite{Wang2017Coping} &  & & $\uparrow$~\cite{Jansen2019Design} & $\uparrow$~\cite{Kwak2020Spear} &  &  & $\downarrow$~\cite{stanton2016security} &  & $\downarrow$~\cite{stanton2016security} & & $\downarrow$~\cite{Hengen2021Stress, Ohman2001FearsPhobias} & $\uparrow$~\cite{Jansen2019Design} & $\uparrow$~\cite{abroshan2021covid} &  \\
\hline

\textbf{Frustration} &  & $\times$~\cite{stanton2016security} &  &  &  & $\times$~\cite{stanton2016security} & $\uparrow$~\cite{Katidioti2016Interrupt} &  &  & $\uparrow$~\cite{stanton2016security} & $\downarrow$~\cite{Wang2019Technology} &  & $\downarrow$~\cite{Wang2019Technology} &  & $\downarrow$~\cite{Warm2008Vigilance} \\
\hline

\textbf{Shame} &  &  &  &  & $\uparrow$~\cite{Kwak2020Spear} &  &  &  & $\times$~\cite{Wang2019Technology} &  &  &  & $\downarrow$~\cite{Baldwin2006Relationship} &  &  \\
\hline

\textbf{Stress} &  & $\uparrow$~\cite{Amin2024TechnostressEducators,Cuadrado2024Technostress,Botvinick2001Conflict,Tarafdar2019Technostress} &  &  &  &  & $\uparrow$~\cite{Tarafdar2019Technostress} &  & $\uparrow$~\cite{RaguNathan2008Technostress} &  &  & $\sim$~\cite{Hengen2021Stress} &  & $\uparrow$~\cite{Amin2024TechnostressEducators} & $\sim$~\cite{Warm2008Vigilance} \\
\hline
\hline

%\textbf{Complacen.} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
%\hline

%\textbf{Comp. behavior} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
%\hline

\textbf{Imp. behavior} &  & $\uparrow$~\cite{stanton2016security} &  &  & $\downarrow$~\cite{Waqas2023Enhancing} & $\uparrow$~\cite{stanton2016security} &  &  &  &  &  &  &  &  &  \\
\hline

\textbf{Internet add.} &  & $\uparrow$~\cite{Ioannidis2019Cognitive} &  &  &  & $\uparrow$~\cite{Ioannidis2019Cognitive} &  &  &  &  &  &  &  &  &  \\
\hline

\textbf{Internet us.} &  &  & $\uparrow$~\cite{ge2021personal} &  &  &  &  & $\uparrow$~\cite{hadlington2017cyberloafing} &  &  &  &  & $\times$~\cite{Martens2019Investigating} &  &  \\
\hline

%\textbf{Laziness} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
%\hline

\textbf{Recurrence} & $\times$~\cite{Vishwanath2015Examining} & $\times$~\cite{vishwanath2011people} &  &  &  &  &  &  &  &  &  &  &  &  &  \\
\hline

\textbf{Risk-taking} &  &  & $\uparrow$~\cite{Li2023Risk} &  &  &  &  &  & $\uparrow$~\cite{kennison2020risks} &  &  &  &  &  &  \\
\hline
\hline

\textbf{Att. tow. policies} & $\downarrow$~\cite{Tsohou2015CognitiveBiases} &  &  & $\uparrow$~\cite{DelsoVicente2025ComplianceReview, Martens2019Investigating, Li2022Investigation} &  &  &  & $\downarrow$~\cite{DelsoVicente2025ComplianceReview,parsons2017human, Safa2015Information} & $\downarrow$~\cite{DelsoVicente2025ComplianceReview,parsons2017human, nguyen2024investigation} &  &  &  & $\uparrow$~\cite{Martens2019Investigating, DelsoVicente2025ComplianceReview,Li2022Investigation} &  &  \\
\hline

\textbf{Lack comm.} &  &  &  & &  &  &  & $\times$~\cite{Zhou2020Risk}  & $\times$~\cite{Dawson2018Future} &  &  &  & $\times$~\cite{Zhou2020Risk} & $\uparrow$~\cite{Distler2023Influence} &  \\
\hline

\textbf{Lack res.} & $\uparrow$~\cite{williams2017individual} & $\downarrow$~\cite{Reeves2021Encouraging, Williams2018Exploring} & $\times$~\cite{Kamar2023Moderating}, $\downarrow$~\cite{iuga2016baiting, Williams2018Exploring} & $\uparrow$~\cite{Williams2018Exploring} &  &  &  & $\downarrow$~\cite{reeves2020whose}, $\uparrow$~\cite{Renaud2021CybersecurityEmotions, Williams2018Exploring} & $\uparrow$~\cite{Renaud2021CybersecurityEmotions} &  &  &  & $\downarrow$~\cite{Chen2024GroupDiscussion} & $\uparrow$~\cite{Renaud2021CybersecurityEmotions} &  \\
\hline

\textbf{Lack trust}& $\sim$~\cite{williams2017individual}, $\downarrow$~\cite{Levine2014TDT} &  &  & $\sim$~\cite{williams2017individual}, $\uparrow$~\cite{aleroud2020examination} &  &  &  & $\downarrow$~\cite{Butavicius2022People} & $\downarrow$~\cite{Butavicius2022People, aleroud2020examination} &  & $\downarrow$~\cite{wang2016overconfidence} &  & $\downarrow$~\cite{DelsoVicente2025ComplianceReview} &  &  \\
\hline

%\textbf{Norms} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
%\hline

%\textbf{Online exp.} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
%\hline

\textbf{Org. tenure} &  &  &  &  &  &  &  & $\uparrow$~\cite{reeves2020whose} & $\uparrow$~\cite{Hong2023Influence} &  &  &  &  & $\downarrow$~\cite{Williams2018Exploring} & \\
\hline

\textbf{Sec. posture} &  &  &  & $\downarrow$~\cite{Williams2018Exploring} &  &  &  &  &  &  &  &  &  &  &  \\
\hline

\textbf{Social inf.} & $\uparrow$~\cite{Soper2020Informational, Chou2021Mindless, vishwanath2011people} & $\uparrow$~\cite{vishwanath2011people} & $\uparrow$~\cite{Chou2021Mindless, Musuva2019Cognitive, vishwanath2011people} &  & $\downarrow$~\cite{Hutton1992SelfAwareness} &  &  &  &  &  &  & $\uparrow$~\cite{williams2017individual} &  &  & $\downarrow$~\cite{vishwanath2011people} \\
\hline

\textbf{Social proof} &  &  &  &  &  &  &  &  & $\uparrow$~\cite{Hong2023Influence} &  &  &  &  &  &  \\
\hline

%\textbf{Type of org.} &  &  &  &  &  &  &  &  &  &  &  &  &  &  &  \\
%\hline
\end{longtable}
\begin{longtable}{p{0.15\textwidth}||p{0.12\textwidth}|p{0.12\textwidth}|p{0.12\textwidth}|p{0.12\textwidth}|p{0.12\textwidth}|p{0.12\textwidth}|}
\caption{Interactions for the \textbf{Affective} factors. \textit{Legend}: $\uparrow$ indicates a positive association between the traits, $\downarrow$ a negative association, $\sim$ a mixed or complex association, and $\times$ a modulation effect between the two factors.} 
\label{tab:emotional_interactions}
\\
& \textbf{Anxiousness} & \textbf{Digital anx.} & \textbf{Fear} & \textbf{Frustration} & \textbf{Shame} & \textbf{Stress} \\
\toprule

\endfirsthead
 & \textbf{Anxiousness} & \textbf{Digital anx.} & \textbf{Fear} & \textbf{Frustration} & \textbf{Shame} & \textbf{Stress} \\
\toprule
\endhead

\multicolumn{7}{c}{\textit{(Table continues on the next page)}}\\
\endfoot
\endlastfoot

\textbf{Anxiousness} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline

\textbf{Digital anx.} &  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline

\textbf{Fear} & $\uparrow$~\cite{Spiroiu2025SocialAnxiety} &  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline

\textbf{Frustration} &  &  &  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline

\textbf{Shame} &  &  &  &  & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline

\textbf{Stress} & $\times$~\cite{Hengen2021Stress, Mizrak2025DigitalDetox}, $\downarrow$~\cite{Chen2022InfoSecStress}, $\uparrow$~\cite{Amin2024TechnostressEducators, Cuadrado2024Technostress} & $\uparrow$~\cite{Pfaffinger2021DigitalisationAnxiety} & $\downarrow$~\cite{Chen2022InfoSecStress}, $\uparrow$~\cite{Aggarwal2024Eustress} &  &  & \cellcolor{gray!30} \\
\hline
\hline

\textbf{Age} &
$\downarrow$~\cite{tiraboschi2023Adolescent} &
$\uparrow$~\cite{Yoon2016Computer} &
$\sim$~\cite{Cook2022Fear} &
 &
$\downarrow$~\cite{Gambin2018Relations}, $\sim$~\cite{Orth2010Shame} &
$\downarrow$~\cite{nwachukwu2020covid}, $\uparrow$~\cite{RaguNathan2008Technostress} \\
\hline

\textbf{Education} & $\downarrow$\cite{Huseynov2024Using} &
$\downarrow$~\cite{Yoon2016Computer} &
&
 &
 &
 \\
\hline

\textbf{Gender (1=M)} &
$\downarrow$~\cite{tiraboschi2023Adolescent, Leslie2025Gender, Weisberg2011Gender} &
$\downarrow$~\cite{Yoon2016Computer} &
$\downarrow$~\cite{Cook2022Fear} &
 &
$\downarrow$~\cite{malinakova2020Psychometric} &
$\downarrow$~\cite{sears2024individual}, $\times$~\cite{Amin2024TechnostressEducators}, $\uparrow$~\cite{RaguNathan2008Technostress} \\
\hline
\hline

\textbf{Agreeableness} 
& $\downarrow$~\cite{Leslie2025Gender}
& 
& 
& 
& 
& $\sim$~\cite{Pflugner2021PersonalityTechnostress} \\
\hline

\textbf{Conscientousness}
& $\downarrow$~\cite{Leslie2025Gender}
& 
& 
& 
& 
& $\downarrow$~\cite{Pflugner2021PersonalityTechnostress} \\
\hline

\textbf{Extraversion} 
& $\uparrow$~\cite{Budimir2021CybersecurityEmotions}, $\downarrow$~\cite{Thorp1993Personality,Leslie2025Gender}
& 
& 
& 
& 
& $\sim$~\cite{Pflugner2021PersonalityTechnostress} \\
\hline

%\textbf{Greed} &  &  &  &  & &  \\
%\hline

\textbf{Openness} 
& 
& $\downarrow$~\cite{Maricutoiu2014Meta}
& 
& 
& 
& $\downarrow$~\cite{Cuadrado2024Technostress},$\sim$~\cite{Pflugner2021PersonalityTechnostress} \\
\hline

%\textbf{Narcissism} & & & & & &  \\
%\hline

\textbf{Neuroticism} 
& $\uparrow$~\cite{Regzedmaa2024Systematic, Rossier2004NEO16PF,Leslie2025Gender, Budimir2021CybersecurityEmotions, Dong2022Anxious, Thorp1993Personality}
& $\uparrow$~\cite{Maricutoiu2014Meta}
& $\uparrow$~\cite{Dong2022Anxious}
& 
& 
& $\sim$~\cite{Pflugner2021PersonalityTechnostress}, $\uparrow$~\cite{Maier2019Technostress, Budimir2021CybersecurityEmotions, Cuadrado2024Technostress} \\

\hline
\hline

\hline
\textbf{Bias} &  &  & $\times$~\cite{DelsoVicente2025ComplianceReview}, $\uparrow$~\cite{Wang2017Coping} &  &  &  \\
\hline
\textbf{Cog. fatigue} & $\uparrow$~\cite{Mizrak2025DigitalDetox, Botvinick2001Conflict} &  &  & $\times$~\cite{stanton2016security} &  & $\uparrow$~\cite{Amin2024TechnostressEducators,Cuadrado2024Technostress,Botvinick2001Conflict,Tarafdar2019Technostress} \\
\hline
%\textbf{Cog. reflectiv.} &  &  &  &  &  &  \\
%\hline
\textbf{Cyb. risk beliefs} & $\uparrow$~\cite{Wang2017Coping, Hengen2021Stress} &  & $\uparrow$~\cite{Jansen2019Design} &  &  &  \\
\hline
\textbf{Cyb. self-monitor.} &  &  & $\uparrow$~\cite{Kwak2020Spear} &  & $\uparrow$~\cite{Kwak2020Spear} &  \\
\hline
\textbf{Decision fatigue} & $\uparrow$~\cite{Hengen2021Stress,Mizrak2025DigitalDetox} &  &  & $\times$~\cite{stanton2016security} &  &  \\
\hline
\textbf{Distraction} & $\uparrow$~\cite{Bishop2009TraitAnxiety,Allsop2014FlyingPressure} &  &  & $\uparrow$~\cite{Katidioti2016Interrupt} &  & $\uparrow$~\cite{Tarafdar2019Technostress} \\
\hline
\textbf{Lack of awar.} &  &  & $\downarrow$~\cite{stanton2016security} &  &  &  \\
\hline
\textbf{Lack of know.} &  & $\uparrow$~\cite{Yoon2016Computer} &  &  & $\times$~\cite{Wang2019Technology} & $\uparrow$~\cite{RaguNathan2008Technostress} \\
\hline
\textbf{Misperception} & $\uparrow$~\cite{Hengen2021Stress} &  & $\downarrow$~\cite{stanton2016security} & $\uparrow$~\cite{stanton2016security} &  &  \\
\hline
\textbf{Overconfidence} &  &  &  & $\downarrow$~\cite{Wang2019Technology} &  &  \\
\hline
\textbf{Risk attitude} & $\downarrow$~\cite{Hengen2021Stress} &  & $\downarrow$~\cite{Hengen2021Stress, Ohman2001FearsPhobias} &  &  & $\sim$~\cite{Hengen2021Stress} \\
\hline
\textbf{Sec. self-efficacy} & $\downarrow$~\cite{Wang2017Coping} &  & $\uparrow$~\cite{Jansen2019Design} & $\downarrow$~\cite{Wang2019Technology} & $\downarrow$~\cite{Baldwin2006Relationship} &  \\
\hline
\textbf{Uncertainty} & $\times$~\cite{Spiroiu2025SocialAnxiety}, $\uparrow$~\cite{abroshan2021covid} &  &  $\uparrow$~\cite{abroshan2021covid}  &  &  & $\uparrow$~\cite{Amin2024TechnostressEducators} \\
\hline
\textbf{Vigilance} & $\downarrow$~\cite{Bishop2009TraitAnxiety, Allsop2014FlyingPressure} &  &  & $\downarrow$~\cite{Warm2008Vigilance} &  & $\sim$~\cite{Warm2008Vigilance} \\
\hline
\hline

%\textbf{Complacency} &  &  &  &  &  &  \\
%\hline

%\textbf{Comp. behavior} &  &  &  &  &  &  \\
%\hline

%\textbf{Imp. behavior} &  &  &  &  &  &  \\
%\hline

\textbf{Internet addiction} & $\uparrow$~\cite{Sayed2022InternetAddiction,Dong2024SocialAnxiety, Kumar2025Netholicism} &  &  &  & $\uparrow$~\cite{Craparo2014InternetAddiction} & $\uparrow$~\cite{Sayed2022InternetAddiction} \\
\hline

\textbf{Internet usage} & $\times$~\cite{tiraboschi2023Adolescent} &  &  &  &  &  \\
\hline

\textbf{Laziness} &  &  &  & $\uparrow$~\cite{inglesant2010true} &  &  \\
\hline

%\textbf{Recurrence} &  &  &  &  &  &  \\
%\hline

\textbf{Risk-taking} & $\sim$~\cite{Nash2021AnxietyRisk}, $\downarrow$~\cite{Li2019Exploring,Hengen2021Stress} &  & $\downarrow$~\cite{Hengen2021Stress} &  &  & $\sim$~\cite{Hengen2021Stress} \\
\hline
\hline

\textbf{Att. tow. policies} &  &  & $\downarrow$~\cite{Brennan2010Fear}, $\uparrow$~\cite{Aggarwal2024Eustress} &  & $\downarrow$~\cite{Brennan2010Fear, Farshadkhah2021Onlooker}, $\uparrow$~\cite{Harris2012Routes} & $\uparrow$~\cite{Chen2022InfoSecStress,Aggarwal2024Eustress} \\
\hline

\textbf{Lack of comm.} & $\uparrow$~\cite{Dong2024SocialAnxiety} &  & $\uparrow$~\cite{Distler2023Influence} &  & $\uparrow$~\cite{Wang2019Technology, Distler2023Influence} &  \\
\hline

\textbf{Lack of resources }&  & $\uparrow$~\cite{Maricutoiu2014Meta} &  & $\uparrow$~\cite{Wang2019Technology} &  & $\downarrow$~\cite{Reeves2021Encouraging}, $\uparrow$~\cite{Amin2024TechnostressEducators} \\
\hline

\textbf{Lack of trust} & $\uparrow$~\cite{Rossier2004NEO16PF} & $\uparrow$~\cite{Hwang2007Customer} &  &  &  &  \\
\hline

\textbf{Norms} &  &  &  &  &  & $\uparrow$~\cite{Tarafdar2019Technostress} \\
\hline

%\textbf{Online exposure} &  &  &  &  &  &  \\
%\hline

%\textbf{Organiz. tenure} &  &  &  &  &  &  \\
%\hline

\textbf{Security posture} &  &  &  &  &  & $\uparrow$~\cite{Reeves2021Encouraging} \\
\hline

\textbf{Social influence} & $\uparrow$~\cite{Klutsch2024PhishingFOMO} &  &  &  &  &  \\
\hline

%\textbf{Social proof} &  &  &  &  &  &  \\
%\hline

%\textbf{Type of organiz.} &  &  &  &  &  &  \\
%\hline

\end{longtable}
\begin{longtable}{p{0.13\textwidth}||p{0.07\textwidth}|p{0.1\textwidth}|p{0.1\textwidth}|p{0.13\textwidth}|p{0.1\textwidth}|p{0.08\textwidth}|p{0.06\textwidth}|p{0.1\textwidth}|}
\caption{Interactions for the \textbf{Behavioural} factors. \textit{Legend}: $\uparrow$ indicates a positive association between the traits, $\downarrow$ a negative association, $\sim$ a mixed or complex association, and $\times$ a modulation effect between the two factors.} 
\label{tab:behavioral_interactions}
\\
& \textbf{Compla.} & \textbf{Compulsive behavior} & \textbf{Impulsive behavior} & \textbf{Internet addiction} & \textbf{Internet usage} & \textbf{Laziness} & \textbf{Recurr.} & \textbf{Risk-taking}
\\
\toprule

\endfirsthead
& \textbf{Compla.} & \textbf{Compulsive behavior} & \textbf{Impulsive behavior} & \textbf{Internet addiction} & \textbf{Internet usage} & \textbf{Laziness} & \textbf{Recurr.} & \textbf{Risk-taking} \\
\toprule
\endhead

\multicolumn{9}{c}{\textit{(Table continues on the next page)}}\\
\endfoot
\endlastfoot

\textbf{Complacency} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline

\textbf{Compul. behav.} &  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}\\
\hline

\textbf{Impul. behav.} &  &  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline

\textbf{Internet add.} &  & $\uparrow$~\cite{Kumar2025Netholicism} & $\uparrow$~\cite{Salehi2023Impulsivity, Diotaiuti2022Internet, Marzilli2020Internet} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline

\textbf{Internet usage} &  &  &  &  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline

\textbf{Laziness} &  &  &  &  &  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline

\textbf{Recurrence} &  &  &  &  &  &  & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline

\textbf{Risk-taking} & $\uparrow$~\cite{Zhang2025Emotional} & & $\uparrow$~\cite{hadlington2017human, Zhang2025Emotional} & $\uparrow$~\cite{hadlington2017human} & & &  & \cellcolor{gray!30} \\

\hline
\hline

\textbf{Age} 
 &  
 &  
 &  $\downarrow$~\cite{iuga2016baiting}
 & $\uparrow$~\cite{Diotaiuti2022Internet}, $\downarrow$~\cite{Sechi2021Addictive, LozanoBlasco2022Internet, Leite2023Dark}
 & $\uparrow$~\cite{Zhou2020Risk}
 &  
 &  
 & $\downarrow$~\cite{Nicholson2005Personality} \\
\hline

%\textbf{Education} &   &   &   &   &   &   &   &  \\
%\hline

\textbf{Gender (1=M)}
 &  
 & $\uparrow$~\cite{Kircaburun2018Dark}
 & $\uparrow$~\cite{Diotaiuti2022Internet}
 & $\uparrow$~\cite{Jojo2022Personality, Diotaiuti2022Internet, Ghislieri2022Might}, $\downarrow$~\cite{LozanoBlasco2022Internet}
 &  $\times$~\cite{tiraboschi2023Adolescent}
 &  
 &  
 & $\times$~\cite{Abuelezz2025SocialEngineering}, $\uparrow$~\cite{kennison2020risks, Nicholson2005Personality}\\
\hline
\hline

\textbf{Agreeableness} 
&  
&  
& $\downarrow$~\cite{Mao2018Selfcontrol} 
& $\downarrow$~\cite{Nwufo2024Personality, Jojo2022Personality, Kayis2016BigFive,Tian2021Associations} 
&  
& $\downarrow$~\cite{Steel2007Procrastination} 
&  
& $\downarrow$~\cite{Nicholson2005Personality} \\
\hline

\textbf{Conscient.ness} 
&  
&  
& $\downarrow$~\cite{Mao2018Selfcontrol} 
& $\downarrow$~\cite{rachubinska2021analysis, Jojo2022Personality, Kayis2016BigFive,Tian2021Associations}, $\uparrow$~\cite{Nwufo2024Personality} 
&  
& $\downarrow$~\cite{Steel2007Procrastination, Meng2024Procrastinators} 
& $\uparrow$~\cite{Vishwanath2015Examining}
& $\downarrow$~\cite{Nicholson2005Personality} \\
\hline

\textbf{Extraversion} 
&  
&  
& $\downarrow$~\cite{Mao2018Selfcontrol} 
& $\downarrow$~\cite{Kayis2016BigFive,Tian2021Associations}, $\uparrow$~\cite{Nwufo2024Personality} 
&  
& $\downarrow$~\cite{Steel2007Procrastination} 
&  
& $\uparrow$~\cite{Nicholson2005Personality} \\
\hline

\textbf{Greed} &  &  &  &  &  &  &  & $\uparrow$~\cite{Li2019Neural} \\
\hline

\textbf{Openness} 
&  
&  
& $\downarrow$~\cite{Mao2018Selfcontrol} 
& $\downarrow$~\cite{Jojo2022Personality,Kayis2016BigFive,Tian2021Associations}, $\uparrow$~\cite{rachubinska2021analysis, Nwufo2024Personality} 
&  
&  
&  
& $\uparrow$~\cite{Nicholson2005Personality} \\
\hline

\textbf{Narcissism} 
&  
&  
& $\uparrow$~\cite{Jones2011Impulsivity} 
&  
& $\uparrow$~\cite{Leite2023Dark, Kircaburun2018Dark} 
& $\uparrow$~\cite{Meng2024Procrastinators} 
&  
&  \\
\hline

\textbf{Neuroticism} 
&  
&  
& $\uparrow$~\cite{Mao2018Selfcontrol, Zhang2025Emotional, Schreiber2012Emotion, Waqas2023Enhancing} 
& $\uparrow$~\cite{rachubinska2021analysis, Nwufo2024Personality, Jojo2022Personality,Kayis2016BigFive,Tian2021Associations, Sechi2021Addictive} 
&  
& $\uparrow$~\cite{Steel2007Procrastination, Meng2024Procrastinators} 
&  $\uparrow$~\cite{Vishwanath2015Examining}
& $\downarrow$~\cite{Nicholson2005Personality}, $\uparrow$~\cite{Zhang2025Emotional} \\
\hline
\hline

\textbf{Bias} &  &  &  &  &  &  & $\times$~\cite{Vishwanath2015Examining} &  \\
\hline
\textbf{Cog. fatigue} &  &  & $\uparrow$~\cite{stanton2016security} & $\uparrow$~\cite{Ioannidis2019Cognitive} &  &  & $\times$~\cite{vishwanath2011people} &  \\
\hline
\textbf{Cog. reflectiv.} &  &  &  &  & $\uparrow$~\cite{ge2021personal} &  &  & $\uparrow$~\cite{Li2023Risk} \\
\hline
%\textbf{Cyb. r. beliefs} &  &  &  &  &  &  &  &  \\
%\hline
\textbf{Cyb. self-mon.} &  &  & $\downarrow$~\cite{Waqas2023Enhancing} &  &  &  &  &  \\
\hline
\textbf{Dec. fatigue} &  &  & $\uparrow$~\cite{stanton2016security} & $\uparrow$~\cite{Ioannidis2019Cognitive} &  &  &  &  \\
\hline
%\textbf{Distraction} &  &  &  &  &  &  &  &  \\
%\hline
\textbf{Lack of awar.} &  &  &  &  & $\uparrow$~\cite{hadlington2017cyberloafing} &  &  &  \\
\hline
\textbf{Lack of know.} &  &  &  &  &  &  &  & $\uparrow$~\cite{kennison2020risks} \\
\hline
%\textbf{Misperception} &  &  &  &  &  &  &  &  \\
%\hline
%\textbf{Overconfidence} &  &  &  &  &  &  &  &  \\
%\hline
%\textbf{Risk attitude} &  &  &  &  &  &  &  &  \\
%\hline
\textbf{Sec. self-effic.} &  &  &  &  & $\times$~\cite{Martens2019Investigating} &  &  &  \\
%\hline
%\textbf{Uncertainty} &  &  &  &  &  &  &  &  \\
%\hline
%\textbf{Vigilance} &  &  &  &  &  &  &  &  \\
\hline
\hline

\textbf{Anxiousness} & & & & $\uparrow$~\cite{Sayed2022InternetAddiction,Dong2024SocialAnxiety, Kumar2025Netholicism} & $\times$~\cite{tiraboschi2023Adolescent} & & & $\sim$~\cite{Nash2021AnxietyRisk}, $\downarrow$~\cite{Li2019Exploring,Hengen2021Stress} \\
\hline

%\textbf{Digital anx.} & & & & & & & & \\
%\hline

\textbf{Fear} & & & & & & & & $\downarrow$~\cite{Hengen2021Stress} \\
\hline

\textbf{Frustration} & & & & & & $\uparrow$~\cite{inglesant2010true} & & \\
\hline

\textbf{Shame} & & & & $\uparrow$~\cite{Craparo2014InternetAddiction} & & & & \\
\hline

\textbf{Stress} & & & & $\uparrow$~\cite{Sayed2022InternetAddiction} & & & & $\sim$~\cite{Hengen2021Stress} \\
\hline
\hline

\textbf{Att. tow. pol.} &  &  &  &  &  &  &  & $\downarrow$~\cite{hadlington2017human, hadlington2018employees} \\
\hline

\textbf{Lack of comm.} &  &  &  & $~\uparrow$\cite{Kumar2025Netholicism} &  &  &  & \\
\hline

%\textbf{Lack of resourc.} &  &  &  &  &  &  &  & \\
%\hline

\textbf{Lack of trust} &  &  &  &  &  &  & $\downarrow$~\cite{Butavicius2022People} & \\
\hline

%\textbf{Norms} &  &  &  &  &  &  &  & \\
%\hline

%\textbf{Online exp.} &  &  &  &  &  &  &  & \\
%\hline

\textbf{Organiz. tenure} &  &  & $\downarrow$~\cite{iuga2016baiting} &  &  &  &  & \\
\hline

%\textbf{Sec. posture} &  &  &  &  &  &  &  & \\
%\hline

%\textbf{Social influence} &  &  &  &  &  &  &  & \\
%\hline

%\textbf{Social proof} &  &  &  &  &  &  &  & \\
%\hline

%\textbf{Type of org.} &  &  &  &  &  &  &  & \\
%\hline

\end{longtable}
\begin{longtable}{p{0.13\textwidth}||p{0.12\textwidth}|p{0.12\textwidth}|p{0.12\textwidth}|p{0.12\textwidth}|p{0.06\textwidth}|p{0.08\textwidth}|p{0.08\textwidth}|p{0.08\textwidth}|p{0.12\textwidth}|p{0.07\textwidth}|p{0.06\textwidth}|}

\caption{Interactions for the \textbf{Social and organizational} factors. \textit{Legend}: $\uparrow$ indicates a positive association between the traits, $\downarrow$ a negative association, $\sim$ a mixed or complex association, and $\times$ a modulation effect between the two factors.}
\label{tab:social_interactions}
\\

 & \textbf{Att. tow. policies} & \textbf{Lack of commun.} & \textbf{Lack of resources} & \textbf{Lack of trust} & \textbf{Norms} & \textbf{Online exposure} & \textbf{Organiz. tenure} & \textbf{Security posture} & \textbf{Social influence} & \textbf{Social proof} & \textbf{Type of org.} \\
\toprule
\endfirsthead

 & \textbf{Att. tow. policies} & \textbf{Lack of commun.} & \textbf{Lack of resources} & \textbf{Lack of trust} & \textbf{Norms} & \textbf{Online exposure} & \textbf{Organiz. tenure} & \textbf{Security posture} & \textbf{Social influence} & \textbf{Social proof} & \textbf{Type of org.} \\
\toprule
\endhead

\multicolumn{12}{c}{\textit{(Table continues on the next page)}}\\
\endfoot
\endlastfoot

\textbf{Att. tow. pol.} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline

\textbf{Lack of comm.} & $\downarrow$~\cite{Ifinedo2014Information} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline

\textbf{Lack of resour.} & $\downarrow$~\cite{DelsoVicente2025ComplianceReview} & $\uparrow$~\cite{Chen2024GroupDiscussion} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline

\textbf{Lack of trust} & $\downarrow$~\cite{DelsoVicente2025ComplianceReview} &  &  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  \\
\hline

\textbf{Norms} &  & $\downarrow$~\cite{Das2014SocialInfluence} &  &  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30}  \\
\hline

\textbf{Online expos.} &  &  &  &  &  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline

\textbf{Organiz. tenure} &  &  &  &  &  &  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline

\textbf{Sec. posture} & $\uparrow$~\cite{Safa2015Information} &  & $\downarrow$~\cite{Hu2012InfoSecCompliance} &  &  &  &  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline

\textbf{Social influence} &  &  & $\uparrow$~\cite{williams2017individual} &  &  &  & $\sim$~\cite{Gallo2024HumanFactor} &  & \cellcolor{gray!30} & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline

\textbf{Social proof} & $\uparrow$~\cite{Ifinedo2014Information, Safa2015Information, Cheng2013Understanding} &  &  &  &  &  & $\times$~\cite{Williams2018Exploring} & $\downarrow$~\cite{Hong2023Influence} &  & \cellcolor{gray!30} & \cellcolor{gray!30} \\
\hline

\textbf{Type organ.} &  &  &  &  &  &  &  &  &  &  & \cellcolor{gray!30} \\
\hline
\hline

\textbf{Age} & $\downarrow$~\cite{nguyen2024investigation} & $\downarrow$~\cite{Zhou2020Risk} & & $\times$~\cite{Abuelezz2025SocialEngineering}, $\uparrow$~\cite{Butavicius2022People} & & & & & $\sim$~\cite{Steinberg2007Age, lin2019susceptibility}, $\uparrow$~\cite{Taib2019SocialEngineering} & $\times$\cite{fatokun2019Impact} & \\
\hline
\textbf{Education} & $\times$~\cite{nguyen2024investigation} & & & & & & &  & & $\times$~\cite{Hong2023Influence} & \\
\hline
\textbf{Gender (1=M)} & $\downarrow$~\cite{Ifinedo2014Information} & & & $\times$~\cite{Abuelezz2025SocialEngineering} & & & & & & $\downarrow$~\cite{coopamootoo2023gender} & \\
\hline
\hline

\textbf{Agree.ness} & $\times$~\cite{Shropshire2015Personality} &  & $\times$~\cite{eftimie2022spear} & $\downarrow$~\cite{Shropshire2015Personality,Brandt2022Trust,Rossier2004NEO16PF} &  &  &  &  & $\uparrow$~\cite{Palm2025Influence,Shropshire2015Personality, Cusack2018Personality} &  &  \\
\hline
\textbf{Consc.ness} & $\times$~\cite{Shropshire2015Personality}, $\uparrow$~\cite{marin2023influence} &  &  &  &  &  &  &  & $\uparrow$~\cite{Oyibo2019Relationship} &  &  \\
\hline
\textbf{Extraversion} & $\uparrow$~\cite{marin2023influence} &  &  &  &  &  &  &  & $\uparrow$~\cite{Palm2025Influence,Cusack2018Personality} & $\uparrow$~\cite{Murday2021Extraversion} &  \\
\hline
\textbf{Greed} &  &  &  &  &  &  &  &  & $\uparrow$~\cite{williams2017individual} &  &  \\
\hline
\textbf{Openness} &  &  &  &  &  &  &  &  & $\downarrow$~\cite{Palm2025Influence}, $\uparrow$~\cite{Oyibo2019Relationship} &  &  \\
\hline
\textbf{Narcissism} & $\downarrow$~\cite{Maasberg2020DarkTriad} &  &  &  &  & $\uparrow$~\cite{Leite2023Dark} &  &  & $\uparrow$~\cite{Hart2025Phishing} &  &  \\
\hline
\textbf{Neuroticism} &  &  &  &  &  &  &  &  & $\downarrow$~\cite{Palm2025Influence}, $\uparrow$~\cite{Oyibo2019Relationship} & $\uparrow$~\cite{Fawad2020Personality} &  \\
\hline
\hline

\textbf{Bias} & $\downarrow$~\cite{Tsohou2015CognitiveBiases} & & $\uparrow$~\cite{williams2017individual} & $\sim$~\cite{williams2017individual}, $\downarrow$~\cite{Levine2014TDT} & & & & & $\uparrow$~\cite{Soper2020Informational, Chou2021Mindless, vishwanath2011people} & & \\
\hline
\textbf{Cog. fatigue} & & & $\downarrow$~\cite{Reeves2021Encouraging, Williams2018Exploring} & & & & & & $\uparrow$~\cite{vishwanath2011people} & & \\
\hline
\textbf{Cog. reflect.ss} & & & $\times$~\cite{Kamar2023Moderating}, $\downarrow$~\cite{iuga2016baiting, Williams2018Exploring} & & & & & & $\uparrow$~\cite{Chou2021Mindless, Musuva2019Cognitive, vishwanath2011people} & & \\
\hline
\textbf{Cyb. risks bel.} & $\uparrow$~\cite{DelsoVicente2025ComplianceReview, Martens2019Investigating, Li2022Investigation} &  & $\uparrow$~\cite{Williams2018Exploring} & $\sim$~\cite{williams2017individual}, $\uparrow$~\cite{aleroud2020examination}  & & & & $\downarrow$~\cite{Williams2018Exploring} & & & \\
\hline
\textbf{Cyb. self-mon.} & & & & & & & & & $\downarrow$~\cite{Hutton1992SelfAwareness} & & \\
\hline
%\textbf{Dec. fatigue} & & & & & & & & & & & \\
%\hline
%\textbf{Distraction} & & & & & & & & & & & \\
%\hline
\textbf{Lack of awareness} & $\downarrow$~\cite{DelsoVicente2025ComplianceReview,parsons2017human, Safa2015Information} & $\times$~\cite{Zhou2020Risk} & $\downarrow$~\cite{reeves2020whose}, $\uparrow$~\cite{Renaud2021CybersecurityEmotions, Williams2018Exploring} & $\downarrow$~\cite{Butavicius2022People} & & & $\uparrow$~\cite{reeves2020whose} & & & & \\
\hline
\textbf{Lack of knowledge} & $\downarrow$~\cite{DelsoVicente2025ComplianceReview,parsons2017human, nguyen2024investigation} & $\times$~\cite{Dawson2018Future} & $\uparrow$~\cite{Renaud2021CybersecurityEmotions} & $\downarrow$~\cite{Butavicius2022People, aleroud2020examination} & & & $\uparrow$~\cite{Hong2023Influence} & & & $\uparrow$~\cite{Hong2023Influence} & \\
\hline
%\textbf{Mispercept.} & & & & & & & & & & & \\
%\hline
\textbf{Overconfidence} & & & & $\downarrow$~\cite{wang2016overconfidence} & & & & & & & \\
\hline
\textbf{Risk attitude} & & & & & & & & & $\uparrow$~\cite{williams2017individual} & & \\
\hline
\textbf{Sec. self-eff.} & $\uparrow$~\cite{Martens2019Investigating, DelsoVicente2025ComplianceReview, Li2022Investigation} & $\times$~\cite{Zhou2020Risk} & $\downarrow$~\cite{Chen2024GroupDiscussion} &  $\downarrow$~\cite{DelsoVicente2025ComplianceReview} & & & & & & & \\
\hline
\textbf{Uncertainty} & & $\uparrow$~\cite{Distler2023Influence} & $\uparrow$~\cite{Renaud2021CybersecurityEmotions} & & & & $\downarrow$~\cite{Williams2018Exploring} & & & & \\
\hline
\textbf{Vigilance} & & & & & & & & & $\downarrow$~\cite{vishwanath2011people} & & \\
\hline
\hline

\textbf{Anxiousness} & & $\uparrow$~\cite{Dong2024SocialAnxiety} & & $\uparrow$~\cite{Rossier2004NEO16PF} & & & & & $\uparrow$~\cite{Klutsch2024PhishingFOMO} & & \\
\hline
\textbf{Digital anx.} & & & $\uparrow$~\cite{Maricutoiu2014Meta} & $\uparrow$~\cite{Hwang2007Customer} & & & & & & & \\
\hline
\textbf{Fear} & $\downarrow$~\cite{Brennan2010Fear}, $\uparrow$~\cite{Aggarwal2024Eustress} &  $\uparrow$~\cite{Distler2023Influence} & & & & & & & & & \\
\hline
\textbf{Frustration} & & & $\uparrow$~\cite{Wang2019Technology} & & & & & & & & \\
\hline
\textbf{Shame} & $\downarrow$~\cite{Brennan2010Fear, Farshadkhah2021Onlooker}, $\uparrow$~\cite{Harris2012Routes} & $\uparrow$~\cite{Wang2019Technology, Distler2023Influence} & & & & & & & & & \\
\hline
\textbf{Stress} & $\uparrow$~\cite{Chen2022InfoSecStress,Aggarwal2024Eustress} & & $\downarrow$~\cite{Reeves2021Encouraging}, $\uparrow$~\cite{Amin2024TechnostressEducators} & & $\uparrow$~\cite{Tarafdar2019Technostress} & & & $\uparrow$~\cite{Reeves2021Encouraging} & & & \\
\hline
\hline

%\textbf{Complacen.} & & & & & & & & & & & \\
%\hline
%\textbf{Comp. behav.} & & & & & & & & & & & \\
%\hline
\textbf{Imp. behav.} & & & & & & & $\downarrow$~\cite{iuga2016baiting} & & & & \\
\hline
\textbf{Internet add.} & & $\uparrow$~\cite{Kumar2025Netholicism} & & & & & & & & & \\
\hline
%\textbf{Internet use} & & & & & & & & & & & \\
%\hline
%\textbf{Laziness} & & & & & & & & & & & \\
%\hline
\textbf{Recurrence} & & & & $\downarrow$~\cite{Butavicius2022People} & & & & & & & \\
\hline
\textbf{Risk-taking} & $\downarrow$~\cite{hadlington2017human, hadlington2018employees} & & & & & & & & & & \\
\hline

\end{longtable}
\begin{longtable}{|>{\raggedright\arraybackslash}p{5cm}|
                        >{\raggedright\arraybackslash}p{4.2cm}|
                        >{\raggedright\arraybackslash}p{2.2cm}|
                        >{\raggedright\arraybackslash}p{1.9cm}|}
\caption{Summary of the 99 measurement instruments for assessing human factors in cybersecurity, organized by dimension and data collection type. The table includes all measurement instruments reported in the text and supplementary material.}
\label{tab:measurement_tools}\\

\hline
\rowcolor[HTML]{EFEFEF}
\textbf{Name of Solution} & \textbf{Human Factor (HF)} & \textbf{Citation} & \textbf{Type} \\
\hline
\endfirsthead

\hline
\rowcolor[HTML]{EFEFEF}
\textbf{Name of Solution} & \textbf{Human Factor (HF)} & \textbf{Citation} & \textbf{Type} \\
\hline
\endhead

\hline
\multicolumn{4}{|r|}{\textit{(Table continues on the next page)}}\\
\hline
\endfoot

\hline
\endlastfoot

% ======================
% DEMOGRAPHIC FACTORS
% ======================
\multicolumn{4}{|c|}{\textbf{Demographic Factors}} \\ \hline
Self-report demographic questionnaire & Age, Gender, Education & \textit{n/a (standard demographic form)} & First-person \\ \hline

% ======================
% PERSONALITY TRAITS
% ======================
\multicolumn{4}{|c|}{\textbf{Personality Traits}} \\ \hline
Big Five Inventory (BFI) & Personality traits (Agreeableness, Conscientiousness, Extraversion, Openness, Neuroticism) & \cite{john1991big} & First-person \\ \hline
Big Five Inventory-2 (BFI-2) & Personality traits (Agreeableness, Conscientiousness, Extraversion, Openness, Neuroticism) & \cite{soto2016bfi2} & First-person \\ \hline
Dispositional Greed Scale (DGS) & Greed & \cite{zeelenberg2021dispositional} & First-person \\ \hline
Five-Factor Narcissism Inventory (FFNI) & Narcissism & \cite{glover2012five} & First-person \\ \hline
HEXACO-24 & Personality traits (Agreeableness, Conscientiousness, Extraversion, Openness, Neuroticism) & \cite{DEVRIES2013871} & First-person \\ \hline
International Personality Item Pool (IPIP-FFM) & Personality traits (Agreeableness, Conscientiousness, Extraversion, Openness, Neuroticism) & \cite{goldberb2006IPIP} & First-person \\ \hline
Multidimensional Dispositional Greed Assessment (MDGA) & Greed & \cite{Lambie31122022} & First-person \\ \hline
Narcissistic Admiration and Rivalry Questionnaire (NARQ) & Narcissism & \cite{back2013narcissistic} & First-person \\ \hline
Narcissistic Personality Inventory (NPI) & Narcissism & \cite{raskin1979narcissistic} & First-person \\ \hline
NEO-PI-R & Personality traits (Agreeableness, Conscientiousness, Extraversion, Openness, Neuroticism) & \cite{costa1992neo} & First-person \\ \hline

% ======================
% COGNITIVE FACTORS
% ======================
\multicolumn{4}{|c|}{\textbf{Cognitive Factors}} \\ \hline
Ad-hoc questionnaire for misperception & Misperception & \cite{wilson2019developing, walpole2020extending} & First-person \\ \hline
Adult Decision-Making Competence (A-DMC) & Bias & \cite{bruine2007individual} & Second-person \\ \hline
Attack simulations & Lack of awareness, Lack of knowledge & \cite{rahim2015systematic} & Second-person \\ \hline
Attention-Related Cognitive Errors Scale (ARCES) & Distraction & \cite{cheyne2006absent} & First-person \\ \hline
Cognitive Failures Questionnaire (CFQ) & Cognitive fatigue, Distraction, Vigilance & \cite{broadbent1982cognitive} & First-person \\ \hline
Cognitive Reflection Test (CRT) & Bias, Cognitive reflectiveness & \cite{frederick2005cognitive} & Second-person \\ \hline
Continuous Performance Test (CPT) & Vigilance & \cite{homack2006conners} & Second-person \\ \hline
Cybercrime Awareness Scale (CAS) & Lack of awareness & \cite{10.1108/OIR-01-2022-0023} & First-person \\ \hline
Decision Fatigue Scale (DFS) & Decision fatigue & \cite{hickman2018decision} & First-person \\ \hline
Decision Styles Scale (DSS) & Cognitive reflectiveness & \cite{hamilton2016development} & First-person \\ \hline
Domain-Specific Risk-Taking Scale (DOSPERT) & Risk attitude & \cite{blais2006domain} & First-person \\ \hline
Elaboration scale & Cognitive reflectiveness & \cite{vishwanath2011people} & First-person \\ \hline
Electrocardiography (ECG) & Cognitive fatigue, Fear, Stress & \cite{schmitt2015monitoring, wu2019amusement, sartory1977investigation, takada2022human} & Third-person \\ \hline
Electroencephalography (EEG) & Bias, Cognitive fatigue, Distraction, Impulsivity, Risk attitude, Stress, Vigilance & \cite{othmani2023eeg, hou2015eeg, seo2010stress, katmah2021review, lee2017resting} & Third-person \\ \hline
Eye-tracking & Distraction, Vigilance & \cite{le2020evaluating, zhang2006identification} & Third-person \\ \hline
Fatigue Scale for Motor and Cognitive Functions (FSMC) & Cognitive fatigue & \cite{Penner2009TheFS} & First-person \\ \hline
Fatigue Severity Scale (FSS) & Cognitive fatigue & \cite{krupp1989fatigue} & First-person \\ \hline
Focus groups & Lack of awareness, Lack of knowledge & \cite{rahim2015systematic} & First-person \\ \hline
General Risk Propensity Scale (GRiPS) & Risk attitude & \cite{zhang2019development} & First-person \\ \hline
Human Aspects of Information Security Questionnaire (HAIS-Q) & Lack of awareness, Lack of knowledge, Attitude toward policies & \cite{parsons2014haisq} & First-person \\ \hline
Internet Users’ Information Privacy Concerns (IUIPC) & Cyber Risks Beliefs & \cite{gross2021validity} & First-person \\ \hline
Interviews & Lack of awareness, Lack of knowledge & \cite{rahim2015systematic} & First-person \\ \hline
Intolerance of Uncertainty Scale (IUS) & Uncertainty & \cite{carleton2007fearing} & First-person \\ \hline
Mackworth Clock Test & Vigilance & \cite{mackworth1948mct} & Second-person \\ \hline
Mindful Attention Awareness Scale (MAAS) & Distraction & \cite{brown2003mindful} & First-person \\ \hline
Nicholson Risk Propensity Scale & Risk attitude & \cite{nicholson2005RTI} & First-person \\ \hline
Psychomotor Vigilance Task (PVT) & Vigilance & \cite{10.1093/sleep/34.5.581} & Second-person \\ \hline
Pupil Dilation & Cognitive fatigue & \cite{morad2000pupillography} & Third-person \\ \hline
Risk Perception Scale & Lack of awareness, Lack of knowledge & \cite{wilson2019developing} & First-person \\ \hline
Risky Cybersecurity Behaviors Scale (RScB) & Risk attitude & \cite{hadlington2017human} & First-person \\ \hline
Security Behavior Intentions Scale (SeBIS)/Revised SeBIS & Lack of awareness, Impulsivity & \cite{egelman2015scaling, Timko2025Understanding} & First-person \\ \hline
Self-Efficacy in Information Security Scale (SEIS) & Security self-efficacy & \cite{rhee2009self} & First-person \\ \hline
Short Overconfidence Scale & Overconfidence & \cite{Schaefer2004Overconfidence} & First-person \\ \hline
Situation Awareness Rating Technique (SART) & Lack of awareness & \cite{doi:10.1518/001872095779049499} & First-person \\ \hline
Thoughtfully Reflective Decision Making (TRDM) & Cognitive reflectiveness & \cite{paternoster2009rational} & First-person \\ \hline
Video games & Lack of awareness, Lack of knowledge & \cite{rahim2015systematic} & Second-person \\ \hline

% ======================
% EMOTIONAL FACTORS
% ======================
\multicolumn{4}{|c|}{\textbf{Affective Factors}} \\ \hline
Abbreviated Technology Anxiety Scale (ATAS) & Digital anxiety	 & \cite{wilson2023development} & First-person \\ \hline
Beck Anxiety Inventory (BAI) & Anxiousness & \cite{beck1988beck} & First-person \\ \hline
Computer Anxiety Rating Scale (CARS) & Digital anxiety & \cite{heinssen1987assessing} & First-person \\ \hline
Cyber-Paranoia and Fear Scale & Fear & \cite{mason2014ever} & First-person \\ \hline
Depression Anxiety Stress Scales (DASS) & Stress & \cite{lovibond1995DASS} & First-person \\ \hline
Digitalisation Anxiety Scale (DAS) & Digital anxiety & \cite{wilson2023development} & First-person \\ \hline
Experiential Shame Scale (ESS) & Shame & \cite{andrews2002predicting} & First-person \\ \hline
Extended Parallel Process Model (EPPM) & Fear (perceived severity/vulnerability) & \cite{witte1994fear} & First-person \\ \hline
Facial expression analysis & Anxiousness, Frustration, Shame & \cite{perkins2012facial, grafsgaard2013automatically, ho2004guilt} & Third-person \\ \hline
Fear Questionnaire (FQ) & Fear & \cite{marks1979brief} & First-person \\ \hline
Frustration Discomfort Scale (FDS) & Frustration & \cite{harrington2005fds} & First-person \\ \hline
Galvanic Skin Response (GSR) & Fear, Stress & \cite{williams2001arousal} & Third-person \\ \hline
Generalized Anxiety Disorder 7 (GAD-7) & Anxiousness & \cite{spitzer2006gad7} & First-person \\ \hline
NASA Task Load Index (NASA-TLX) & Frustration & \cite{hart1988development} & First-person \\ \hline
Perceived Stress Scale (PSS) & Stress & \cite{cohen1994perceived} & First-person \\ \hline
Protection Motivation Theory (PMT) & Fear, Motivation & \cite{boer1996protection} & First-person \\ \hline
State-Trait Anxiety Inventory (STAI) & Anxiousness & \cite{spielberger1999measuring} & First-person \\ \hline
Test of Self-Conscious Affect 3 (TOSCA-3) & Shame & \cite{tangney2000tosca3} & First-person \\ \hline

% ======================
% BEHAVIORAL FACTORS
% ======================
\multicolumn{4}{|c|}{\textbf{Behavioral Factors}} \\ \hline
Abbreviated Impulsiveness Scale (ABIS) & Impulsivity & \cite{coutlee2014abbreviated} & First-person \\ \hline
Automation Induced Complacency Potential Scale (AICP-R) & Complacency & \cite{merritt2019automation} & First-person \\ \hline
Balloon Analogue Risk Task (BART) & Risk-taking & \cite{lejuez2002bart} & Second-person \\ \hline
Barratt Impulsiveness Scale (BIS-11) & Impulsivity & \cite{patton1995bis11} & First-person \\ \hline
Complacency-Potential Rating Scale (CPRS) & Complacency & \cite{singh1993automation} & First-person \\ \hline
Compulsive Internet Use Scale (CIUS) & Compulsive behavior & \cite{merkerer2009CIUS} & First-person \\ \hline
Diaries & Recurrence & \cite{inglesant2010true} & Second-person \\ \hline
General Procrastination Scale (GPS) & Laziness (procrastination) & \cite{lay1993trait} & First-person \\ \hline
Internet Addiction Test (IAT) & Internet addiction & \cite{young2009internet} & First-person \\ \hline
Internet Usage Scale (IUS) & Internet usage & \cite{monetti2011factor} & First-person \\ \hline
Logs & Recurrence & \cite{jensen2017training} & Third-person \\ \hline
Longitudinal observation & Recurrence & \cite{beshai2011relapse, kelly2011predicting} & Second-person \\ \hline
Obsessive-Compulsive Inventory (OCI) & Compulsive behavior & \cite{foa2002obsessive} & First-person \\ \hline
Online Cognition Scale (OCS) & Compulsive behavior, Internet addiction & \cite{davis2002OCS} & First-person \\ \hline
Self-Report Behavioural Automaticity Index (SRBAI) & Recurrence & \cite{gardner2012} & First-person \\ \hline
Self-Report Habit Index (SRHI) & Compulsive behavior, Recurrence & \cite{verplanken2003reflections, https://doi.org/10.1111/j.1559-1816.2003.tb01951.x} & First-person \\ \hline

% ======================
% SOCIAL & ORGANIZATIONAL FACTORS
% ======================
\multicolumn{4}{|c|}{\textbf{Social and Organizational Factors}} \\ \hline
Ad-hoc questionnaire for Attitude toward policies & Attitude toward policies & \cite{sommestad2019Theory} & First-person \\ \hline
Affective and Normative Commitment & Social influence & \cite{allen1990measurement} & First-person \\ \hline
Attitudes toward Security Recommendations (ASR) & Attitude toward policies & \cite{toro2024not} & First-person \\ \hline
Attitudes Towards Cybersecurity and cybercrime in Business (ATC-IB) & Security posture & \cite{hadlington2017human} & First-person \\ \hline
Consumer Susceptibility to Interpersonal Influence (CSII) & Norms & \cite{netemeyer1992consumer} & First-person \\ \hline
Dimensions of the Learning Organization Questionnaire (DLOQ) & Lack of resources & \cite{marsik2003DLOQ} & First-person \\ \hline
Global Cyber Risk Perception Survey & Security posture &  & First-person \\ \hline
GoSafe & Security posture & \cite{al2022gosafe} & Third-person \\ \hline
Items based on Focus Theory of Normative Conduct & Norms & \cite{CIALDINI1991201} & First-person \\ \hline
McAllister's trust scale & Lack of trust & \cite{mcallister1995affect} & First-person \\ \hline
McKnight et al. Measures & Lack of trust & \cite{jian2000foundations} & First-person \\ \hline
Normative Influence subscale & Social influence & \cite{netemeyer1992consumer} & First-person \\ \hline
Organizational Trust Inventory (OTI) & Lack of trust & \cite{cummings1996organizational} & First-person \\ \hline
Perceived Organizational Support (POS) & Lack of resources & \cite{eisenberger1986perceived} & First-person \\ \hline
Rotter's Interpersonal Trust Scale & Lack of trust & \cite{rotter1967new} & First-person \\ \hline
Susceptibility to Persuasion-II (StP-II) & Social influence, Social proof & \cite{modic2018stp2} & First-person \\ \hline
Theory of Planned Behavior & Attitude toward policies, Norms & \cite{ajzen1991theory, sommestad2019Theory} & First-person \\ \hline
Trust in Automation (TiA) & Lack of trust & \cite{jian2000foundations} & First-person \\ \hline
Trust inventory & Lack of trust & \cite{mayer1995integrative} & First-person \\ \hline

\end{longtable}
